Nonstabilizer Quantum Codes from Abelian Subgroups of the Error Group

This paper is motivated by the computer-generated nonadditive ((5,6,2)) code described in an article by Rains, Hardin, Shor and Sloane. We describe a theory of non-stabilizer codes of which the nonadditive code of Rains et al is an example. Furthermore, we give a general strategy of constructing good nonstabilizer codes from good stabilizer codes and give some explicit constructions and asymptotically good nonstabilizer codes. In fact, we explicitly construct a family of distance 2 non-stabilizer codes over all finite fields of which the ((5,6,2)) is an special example. More interestingly, using our theory, we are also able to explicitly construct examples of non-stablizer quantum codes of distance 3. Like in the case of stabilizer codes, we can design fairly efficient encoding and decoding procedures.

==> Cfn.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{Cfn.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(5202,8167)(1501,-8698)
\put(4051,-8611){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$f_n$}%
}}}
\put(6076,-7186){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$\ket{\a}$}%
}}}
\put(6076,-7861){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$\ket{\b}$}%
}}}
\put(6151,-8611){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$\ket{\c + f_n(\a,\b)}$}%
}}}
\put(1876,-7111){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$\ket{\a}$}%
}}}
\put(1876,-7786){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$\ket{\b}$}%
}}}
\put(1876,-8536){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$\ket{\c}$}%
}}}
\put(4369,-5380){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}$f$}%
}}}
\put(1501,-5308){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}$\ket{c_2}$}%
}}}
\put(6703,-5360){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$\ket{c_2 + f(a_2,b_2)}$}%
}}}
\put(6635,-3078){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}$\ket{b_1}$}%
}}}
\put(1501,-3026){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}$\ket{b_2}$}%
}}}
\put(6650,-2610){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}{\color[rgb]{0,0,0}$\ket{b_1}$}%
}}}
\put(1501,-2557){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}$\ket{b_1}$}%
}}}
\put(6670,-2141){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}{\color[rgb]{0,0,0}$\ket{a_n}$}%
}}}
\put(1501,-2093){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}$\ket{a_n}$}%
}}}
\put(6650,-1146){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}{\color[rgb]{0,0,0}$\ket{a_2}$}%
}}}
\put(1501,-1107){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}$\ket{a_2}$}%
}}}
\put(6650,-678){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}{\color[rgb]{0,0,0}$\ket{a_1}$}%
}}}
\put(1501,-639){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}$\ket{a_1}$}%
}}}
\put(6703,-6297){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$\ket{c_n + f(a_n,b_n)}$}%
}}}
\put(5423,-6316){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}$f$}%
}}}
\put(1501,-6245){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}$\ket{c_n}$}%
}}}
\put(3433,-4736){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}$f$}%
}}}
\put(6703,-4717){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$\ket{c_1 + f(a_1,b_1)}$}%
}}}
\put(1501,-4664){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}$\ket{c_1}$}%
}}}
\put(6668,-4133){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}{\color[rgb]{0,0,0}$\ket{b_n}$}%
}}}
\put(1501,-4079){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}{\color[rgb]{0,0,0}$\ket{b_n}$}%
}}}
\end{picture}


==> basicgates.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{basicgates.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(6922,4971)(1126,-6569)
\put(6735,-4792){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}{\color[rgb]{0,0,0}$F$}%
}}}
\put(5326,-4769){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}{\color[rgb]{0,0,0}$\ket{a}$}%
}}}
\put(8048,-4769){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}{\color[rgb]{0,0,0}$F\ket{a}$}%
}}}
\put(2486,-5546){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}{\color[rgb]{0,0,0}$V$}%
}}}
\put(1191,-5525){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}{\color[rgb]{0,0,0}$\ket{b}$}%
}}}
\put(1126,-4359){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}{\color[rgb]{0,0,0}$\ket{a}$}%
}}}
\put(3695,-5525){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}{\color[rgb]{0,0,0}$\omega(ab)\ket{b}$}%
}}}
\put(3669,-4359){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}{\color[rgb]{0,0,0}$\ket{a}$}%
}}}
\put(6686,-2921){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}{\color[rgb]{0,0,0}$U$}%
}}}
\put(5391,-2900){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}{\color[rgb]{0,0,0}$\ket{b}$}%
}}}
\put(5326,-1734){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}{\color[rgb]{0,0,0}$\ket{a}$}%
}}}
\put(7895,-2900){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}{\color[rgb]{0,0,0}$\ket{a+b}$}%
}}}
\put(7869,-1734){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}{\color[rgb]{0,0,0}$\ket{a}$}%
}}}
\put(2504,-1842){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}{\color[rgb]{0,0,0}$\mathcal{I}$}%
}}}
\put(1126,-1819){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}{\color[rgb]{0,0,0}$\ket{a}$}%
}}}
\put(3789,-1819){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}{\color[rgb]{0,0,0}$\ket{-a}$}%
}}}
\put(6251,-6511){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}Fourier Transform gate}%
}}}
\put(6401,-3561){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$C\!-U\!$ gate}%
}}}
\put(2101,-3561){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}Invertor gate}%
}}}
\put(2101,-6511){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$C\!-\!V$ gate}%
}}}
\end{picture}


==> dotproduct.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{dotproduct.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(6665,8193)(226,-7723)
\put(3901,-4936){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$U$}%
}}}
\put(6846,-4161){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$\ket{b_n}$}%
}}}
\put(6891,-4911){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}{\color[rgb]{0,0,0}$\ket{c + \a^T\b}$}%
}}}
\put(6803,-2811){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$\ket{b_1}$}%
}}}
\put(6825,-2211){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$\ket{b_1}$}%
}}}
\put(6849,-1611){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$\ket{a_n}$}%
}}}
\put(6824,-336){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$\ket{a_2}$}%
}}}
\put(6824,264){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$\ket{a_1}$}%
}}}
\put(2701,-4936){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$U$}%
}}}
\put(5251,-4936){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$U$}%
}}}
\put(1726,-6136){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$\ket{\a}$}%
}}}
\put(1726,-6811){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$\ket{\b}$}%
}}}
\put(1726,-7561){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$\ket{c}$}%
}}}
\put(5926,-6211){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$\ket{\a}$}%
}}}
\put(5926,-6886){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$\ket{\b}$}%
}}}
\put(6001,-7636){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$\ket{c + \a^T\b}$}%
}}}
\put(226,-4094){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$\ket{b_n}$}%
}}}
\put(226,-2744){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$\ket{b_2}$}%
}}}
\put(226,-2144){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$\ket{b_1}$}%
}}}
\put(226,-1547){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$\ket{a_n}$}%
}}}
\put(226,-286){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$\ket{a_2}$}%
}}}
\put(226,314){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$\ket{a_1}$}%
}}}
\put(226,-4844){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$\ket{c}$}%
}}}
\end{picture}


==> encode.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{encode.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(7350,3093)(226,-2623)
\put(5326,-361){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$V_n$}%
}}}
\put(3076,-361){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$U_n$}%
}}}
\put(226,-286){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$\ket{\c}$}%
}}}
\put(226,314){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$\ket{0}$}%
}}}
\put(1876,-61){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$C$}%
}}}
\put(301,-1097){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$\ket{\d}$}%
}}}
\put(301,-1769){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$\ket{D}$}%
}}}
\put(376,-2444){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$\ket{0^n}$}%
}}}
\put(7576,-361){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}{\color[rgb]{0,0,0}$\ket{\varphi_{\c,\d}}$}%
}}}
\end{picture}


==> matvect.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{matvect.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(6675,8401)(601,-8023)
\put(5851,-7186){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$\ket{D}$}%
}}}
\put(5926,-7936){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$\ket{\c + D\a}$}%
}}}
\put(1651,-7861){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$\ket{\c}$}%
}}}
\put(5851,-6511){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$\ket{\a}$}%
}}}
\put(1651,-6436){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$\ket{\a}$}%
}}}
\put(1651,-7111){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$\ket{D}$}%
}}}
\put(601,-528){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$\ket{{\bf d_1}}$}%
}}}
\put(601,-2478){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$\ket{{\bf d_n}}$}%
}}}
\put(601,222){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$\ket{\a}$}%
}}}
\put(7276,164){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}{\color[rgb]{0,0,0}$\ket{\a}$}%
}}}
\put(601,-3075){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$\ket{c_1}$}%
}}}
\put(601,-3661){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$\ket{c_2}$}%
}}}
\put(626,-1203){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$\ket{{\bf d_2}}$}%
}}}
\put(7200,-2486){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$\ket{{\bf d_n}}$}%
}}}
\put(7221,-536){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$\ket{{\bf d_1}}$}%
}}}
\put(7203,-1211){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$\ket{{\bf d_2}}$}%
}}}
\put(7224,-3136){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$\ket{c_1 +\a^T{\bf d_1}}$}%
}}}
\put(7199,-3686){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$\ket{c_2 + \a^T {\bf d_2}}$}%
}}}
\put(7199,-4961){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$\ket{c_n + \a^T {\bf d_n}}$}%
}}}
\put(601,-4936){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$\ket{c_n}$}%
}}}
\end{picture}


==> uniformC.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{uniformC.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(6775,7149)(226,-6673)
\put(1726,-1636){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$F$}%
}}}
\put(1726,239){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$F$}%
}}}
\put(1726,-361){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$F$}%
}}}
\put(2401,-3436){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$U$}%
}}}
\put(4351,-3436){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$U$}%
}}}
\put(3376,-3436){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$U$}%
}}}
\put(6226,-3436){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$V$}%
}}}
\put(226,-286){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$\ket{a_2}$}%
}}}
\put(226,314){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$\ket{a_1}$}%
}}}
\put(226,-1547){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$\ket{a_{n-1}}$}%
}}}
\put(226,-2594){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$\ket{a_n}$}%
}}}
\put(226,-3344){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$\ket{b}$}%
}}}
\put(5176,-3436){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$\mathcal{I}$}%
}}}
\put(901,-5611){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$\ket{\a}$}%
}}}
\put(976,-6436){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$\ket{c}$}%
}}}
\put(6901,-5611){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$\ket{\varphi}$}%
}}}
\put(6901,-6436){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$\ket{a_n}$}%
}}}
\put(7001,-1611){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}{\color[rgb]{0,0,0}$F\ket{a_{n-1}}$}%
}}}
\put(7001,-3411){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}{\color[rgb]{0,0,0}$\ket{\varphi}$}%
}}}
\put(7001,-2661){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}{\color[rgb]{0,0,0}$\ket{a_n}$}%
}}}
\put(7001,-336){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}{\color[rgb]{0,0,0}$F\ket{a_2}$}%
}}}
\put(7001,264){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}{\color[rgb]{0,0,0}$F\ket{a_1}$}%
}}}
\put(3751,-6136){\makebox(0,0)[lb]{\smash{\SetFigFont{29}{34.8}{rm}{\color[rgb]{0,0,0}$C$}%
}}}
\end{picture}

